An Extremal Problem Motivated by Triangle-Free Strongly Regular Graphs

We introduce the following combinatorial problem. Let $G$ be a triangle-free regular graph with edge density $\rho$. What is the minimum value $a(\rho)$ for which there always exist two non-adjacent vertices such that the density of their common neighborhood is $\leq a(\rho)$? We prove a variety of upper bounds on the function $a(\rho)$ that are tight for the values $\rho=2/5,\ 5/16,\ 3/10,\ 11/50$, with $C_5$, Clebsch, Petersen and Higman-Sims being respective extremal configurations. Our proofs are entirely combinatorial and are largely based on counting densities in the style of flag algebras. For small values of $\rho$, our bound attaches a combinatorial meaning to Krein conditions that might be interesting in its own right. We also prove that for any $\epsilon>0$ there are only finitely many values of $\rho$ with $a(\rho)\geq\epsilon$ but this finiteness result is somewhat purely existential (the bound is double exponential in $1/\epsilon$).

==> flags.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(527,722)(25,-996)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(35,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(55,-616){\shortstack{$C_4$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(35,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(35,-590)(35,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(35,-540)(85,-590) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(85,-590)(85,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(85,-540)(35,-590) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(35,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(55,-366){\shortstack{$\rho$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(35,-340)(85,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(140,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(190,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(160,-366){\shortstack{$e$}} % Plain Text
        \special{color rgb 0 0 0}\put(130,-336){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(140,-340)(190,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(240,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(260,-366){\shortstack{$P_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(265,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(240,-340)(265,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(265,-290)(290,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(390,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(355,-366){\shortstack{$P_3^{1,b}$}} % Plain Text
        \special{color rgb 0 0 0}\put(330,-336){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(365,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(340,-340)(365,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(365,-290)(390,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(440,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(490,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(455,-366){\shortstack{$P_3^{1,c}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(465,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(440,-340)(465,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(465,-290)(490,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(35,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(50,-491){\shortstack{$P_3^N$}} % Plain Text
        \special{color rgb 0 0 0}\put(70,-461){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(25,-461){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-415){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(35,-465)(60,-415) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-415)(85,-465) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(150,-491){\shortstack{$P_3^{E,b}$}} % Plain Text
        \special{color rgb 0 0 0}\put(150,-411){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(125,-461){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(160,-415){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(135,-465)(160,-415) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(160,-415)(185,-465) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(250,-491){\shortstack{$\bar P_3^{N,c}$}} % Plain Text
        \special{color rgb 0 0 0}\put(270,-461){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(225,-461){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-415){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(260,-415)(285,-465) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(350,-491){\shortstack{$\bar P_3^{N,b}$}} % Plain Text
        \special{color rgb 0 0 0}\put(375,-461){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(325,-461){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(360,-415){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(335,-465)(360,-415) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(435,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(485,-465){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(450,-491){\shortstack{$I_3^N$}} % Plain Text
        \special{color rgb 0 0 0}\put(475,-461){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(425,-461){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(460,-415){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(455,-286){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(160,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(160,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(125,-586){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(150,-586){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(135,-590)(160,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(160,-540)(160,-590) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(160,-540)(185,-590) % Plain Solid Line
        \special{color rgb 0 0 0}\put(155,-616){\shortstack{$S_4^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(225,-586){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(250,-586){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(260,-540)(285,-590) % Plain Solid Line
        \special{color rgb 0 0 0}\put(255,-616){\shortstack{$T_4^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(355,-616){\shortstack{$P_4^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(325,-586){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(335,-590)(335,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(385,-590)(385,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\put(375,-586){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(335,-540)(385,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(435,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(485,-590){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(455,-616){\shortstack{$M_4^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(435,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(425,-586){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(485,-540){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(435,-590)(435,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(485,-590)(485,-540) % Plain Solid Line
        \special{color rgb 0 0 0}\put(475,-586){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(35,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(60,-665){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(25,-711){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(50,-711){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(35,-715)(60,-665) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(60,-665)(85,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\put(55,-741){\shortstack{$V_4^{N,1}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(160,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(160,-665){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(125,-711){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(150,-711){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(160,-665)(185,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\put(155,-741){\shortstack{$V_4^{N,2}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(160,-665)(160,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-665){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(225,-711){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(250,-711){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(235,-715)(260,-665) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(260,-665)(260,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(260,-665)(285,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\put(255,-741){\shortstack{$S_4^{\mathcal I}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(435,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(460,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(485,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(460,-665){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(425,-711){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(450,-711){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(460,-665)(485,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\put(455,-741){\shortstack{$S_4^{\mathcal P}$}} % Plain Text
        \special{color rgb 0 0 0}\put(290,-711){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(450,-661){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(460,-665)(460,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(460,-665)(435,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(85,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(110,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(75,-836){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(100,-836){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(105,-866){\shortstack{$K_{32}^N$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(100,-790){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(120,-790){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(85,-840)(100,-790) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(100,-790)(110,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(100,-790)(135,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(120,-790)(85,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(120,-790)(110,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(120,-790)(135,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(210,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(175,-836){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(200,-836){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(205,-866){\shortstack{$K_{32}^{\mathcal I}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(185,-840)(200,-790) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(200,-790)(210,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(200,-790)(235,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(220,-790)(185,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(220,-790)(210,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(220,-790)(235,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(310,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(275,-836){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(300,-836){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(305,-866){\shortstack{$K_{32}^{\mathcal P}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(285,-840)(300,-790) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(300,-790)(310,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(300,-790)(335,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(320,-790)(285,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(320,-790)(310,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(320,-790)(335,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(360,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-715){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(360,-665){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(325,-711){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(350,-711){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(360,-665)(385,-715) % Plain Solid Line
        \special{color rgb 0 0 0}\put(355,-741){\shortstack{$T_4^{\mathcal I}$}} % Plain Text
        \special{color rgb 0 0 0}\put(390,-711){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(240,-836){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(290,-786){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(200,-790){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(220,-790){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(300,-790){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(320,-790){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(410,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(435,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(375,-836){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(400,-836){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(405,-866){\shortstack{$U_5^{\mathcal P}$}} % Plain Text
        \special{color rgb 0 0 0}\put(400,-786){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(410,-790){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(410,-790)(410,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(410,-790)(435,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(410,-790)(385,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(460,-840){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(435,-840)(460,-840) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(135,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(160,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(185,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(125,-966){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(150,-966){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(155,-996){\shortstack{$V_5^{\mathcal P,1}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(150,-920){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(170,-920){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(135,-970)(150,-920) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(150,-920)(160,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(150,-920)(185,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(170,-920)(135,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(170,-920)(185,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(235,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(260,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(285,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(225,-966){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(250,-966){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(255,-996){\shortstack{$V_5^{\mathcal P,2}$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(235,-970)(250,-920) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(250,-920)(260,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(250,-920)(285,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(270,-920)(260,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(270,-920)(285,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(335,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(360,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(385,-970){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(325,-966){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(350,-966){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(335,-970)(350,-920) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(350,-920)(360,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(350,-920)(385,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(370,-920)(335,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(370,-920)(385,-970) % Plain Solid Line
        \special{color rgb 0 0 0}\put(340,-916){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(250,-920){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(270,-920){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(350,-920){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(370,-920){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(140,-916){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(240,-916){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(365,-916){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(355,-996){\shortstack{$V_5^{\mathcal D,1}$}} % Plain Text
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}


==> types.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(557,237)(30,-261)
        \special{color rgb 0 0 0}\put(110,-116){\shortstack{$1$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(115,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(190,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(240,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(30,-116){\shortstack{0}} % Plain Text
        \special{color rgb 0 0 0}\put(105,-86){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(210,-116){\shortstack{$N$}} % Plain Text
        \special{color rgb 0 0 0}\put(230,-86){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(180,-86){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(395,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(445,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(415,-116){\shortstack{$\mathcal I$}} % Plain Text
        \special{color rgb 0 0 0}\put(435,-86){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(385,-86){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(420,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(410,-36){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(495,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(545,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(515,-116){\shortstack{$\mathcal P$}} % Plain Text
        \special{color rgb 0 0 0}\put(530,-86){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(485,-86){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(520,-40){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(510,-36){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(495,-90)(520,-40) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(520,-40)(545,-90) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(295,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(345,-90){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(315,-116){\shortstack{$E$}} % Plain Text
        \special{color rgb 0 0 0}\put(335,-86){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(285,-86){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(295,-90)(345,-90) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(145,-235){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(195,-235){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(165,-261){\shortstack{$\mathcal Q_1$}} % Plain Text
        \special{color rgb 0 0 0}\put(180,-231){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(170,-185){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(160,-181){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(145,-235)(170,-185) % Plain Solid Line
        \special{color rgb 0 0 0}\put(135,-231){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(250,-235){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(300,-235){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(270,-261){\shortstack{$\mathcal Q_2$}} % Plain Text
        \special{color rgb 0 0 0}\put(285,-231){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(275,-185){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(265,-181){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(240,-231){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(275,-185)(300,-235) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(355,-235){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(405,-235){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(375,-261){\shortstack{$\mathcal D$}} % Plain Text
        \special{color rgb 0 0 0}\put(390,-231){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(345,-231){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(380,-185){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(370,-181){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(355,-235)(380,-185) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(380,-185)(405,-235) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(430,-185){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(420,-181){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(355,-235)(430,-185) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

